Optimal Resource Procurement and the Price of Causality

This paper studies the problem of procuring diverse resources in a forward market to cover a set $\bf{E}$ of uncertain demand signals $\bf{e}$. We consider two scenarios: (a) $\bf{e}$ is revealed all at once by an oracle (b) $\bf{e}$ reveals itself causally. Each scenario induces an optimal procurement cost. The ratio between these two costs is defined as the {\em price of causality}. It captures the additional cost of not knowing the future values of the uncertain demand signal. We consider two application contexts: procuring energy reserves from a forward capacity market, and purchasing virtual machine instances from a cloud service. An upper bound on the price of causality is obtained, and the exact price of causality is computed for some special cases. The algorithmic basis for all these computations is set containment linear programming. A mechanism is proposed to allocate the procurement cost to consumers who in aggregate produce the demand signal. We show that the proposed cost allocation is fair, budget-balanced, and respects the cost-causation principle. The results are validated through numerical simulations.

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0,
ymax=7,
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0,0.6)}, anchor=south west, legend cell align=left, align=left, draw=black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	5.06616970596951e-11\\
0.5	1.00000000102034\\
1	2.00000000000995\\
1.5	2.5000000000031\\
2	3.00000000000455\\
2.5	3.50000000007878\\
3	4.00000000000205\\
3.5	4.00000000109316\\
4	4.00000000000944\\
4.5	4.00000000008544\\
5	4.00000000019111\\
5.5	4.00000000009149\\
6	4.00000000768966\\
6.5	4.00000000301185\\
7	4.00000000120281\\
7.5	4.00000000013611\\
8	4.00000000012676\\
8.5	4.00000000012204\\
9	4.00000000011426\\
9.5	4.00000000009626\\
10	4.00000000007162\\
};
\addlegendentry{J*}

\addplot [color=black, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
0	1.27560814172335e-13\\
0.5	1.0000000000325\\
1	2.00000000134843\\
1.5	3.00000000146667\\
2	4.00000000543158\\
2.5	4.00000000000042\\
3	4.00000000000014\\
3.5	4.00000000000002\\
4	4.00000002534246\\
4.5	4.00000002315145\\
5	4.00000001868696\\
5.5	4.00000001498373\\
6	4.00000001233985\\
6.5	4.00000001028199\\
7	4.00000000841584\\
7.5	4.00000000671571\\
8	4.00000000519044\\
8.5	4.00000000386544\\
9	4.00000000276357\\
9.5	4.00000000202787\\
10	4.00000000000294\\
};
\addlegendentry{J**}

\end{axis}
\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=10,
xlabel={$\text{ratio }\kappa$},
ymin=0.999999999012165,
ymax=1.4,
ylabel={price of causality},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0.999999999012165\\
1	1.00000000066924\\
1.5	1.20000000058518\\
2	1.33333333514184\\
2.5	1.14285714283154\\
3	0.999999999999523\\
3.5	0.999999999726715\\
4	1.00000000633326\\
4.5	1.0000000057665\\
5	1.00000000462396\\
5.5	1.00000000372306\\
6	1.00000000116255\\
6.5	1.00000000181754\\
7	1.00000000180326\\
7.5	1.0000000016449\\
8	1.00000000126592\\
8.5	1.00000000093585\\
9	1.00000000066233\\
9.5	1.0000000004829\\
10	0.99999999998283\\
};
\end{axis}
\end{tikzpicture}%

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Procurement Cost},
axis background/.style={fill=white},
legend style={at={(0,0.57)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00434513432333593\\
0.04	0.00869026864667186\\
0.06	0.0130354029700078\\
0.08	0.0173805372933437\\
0.1	0.0217256716166796\\
0.12	0.0260708059400156\\
0.14	0.0304159402633515\\
0.16	0.0347610745866874\\
0.18	0.0391062089100234\\
0.2	0.0434513432333593\\
0.22	0.0477964775566952\\
0.24	0.0521416118800311\\
0.26	0.0564867462033671\\
0.28	0.060831880526703\\
0.3	0.0651770148500389\\
0.32	0.0695221491733749\\
0.34	0.0738672834967108\\
0.36	0.0782124178200467\\
0.38	0.0825575521433826\\
0.4	0.0869026864667186\\
0.42	0.0912478207900545\\
0.44	0.0955929551133904\\
0.46	0.0999380894367264\\
0.48	0.104283223760062\\
0.5	0.108628358083398\\
0.52	0.112973492406734\\
0.54	0.11731862673007\\
0.56	0.121663761053406\\
0.58	0.126008895376742\\
0.6	0.130354029700078\\
0.62	0.134699164023414\\
0.64	0.13904429834675\\
0.66	0.143389432670086\\
0.68	0.147734566993422\\
0.7	0.152079701316758\\
0.72	0.156424835640093\\
0.74	0.160769969963429\\
0.76	0.165115104286765\\
0.78	0.169460238610101\\
0.8	0.173805372933437\\
0.82	0.178150507256773\\
0.84	0.182495641580109\\
0.86	0.186840775903445\\
0.88	0.191185910226781\\
0.9	0.195531044550117\\
0.92	0.199876178873453\\
0.94	0.204221313196789\\
0.96	0.208566447520125\\
0.98	0.21291158184346\\
1	0.217256716166796\\
1.02	0.221071968767598\\
1.04	0.224887221368401\\
1.06	0.228702473969203\\
1.08	0.232517726570005\\
1.1	0.236332979170807\\
1.12	0.240148231771609\\
1.14	0.243963484372411\\
1.16	0.247778736973213\\
1.18	0.251593989574015\\
1.2	0.255409242174817\\
1.22	0.259224494775619\\
1.24	0.263039747376422\\
1.26	0.266854999977224\\
1.28	0.270670252578026\\
1.3	0.274485505178828\\
1.32	0.27830075777963\\
1.34	0.282116010380432\\
1.36	0.285931262981234\\
1.38	0.289746515582036\\
1.4	0.293561768182838\\
1.42	0.29737702078364\\
1.44	0.301192273384442\\
1.46	0.305007525985245\\
1.48	0.308822778586047\\
1.5	0.312638031186849\\
1.52	0.316453283787651\\
1.54	0.320268536388453\\
1.56	0.324083788989255\\
1.58	0.327899041590057\\
1.6	0.331714294190859\\
1.62	0.335529546791661\\
1.64	0.339344799392464\\
1.66	0.343160051993266\\
1.68	0.346975304594068\\
1.7	0.35079055719487\\
1.72	0.354605809795672\\
1.74	0.358421062396474\\
1.76	0.362236314997276\\
1.78	0.366051567598078\\
1.8	0.36986682019888\\
1.82	0.373682072799682\\
1.84	0.377497325400484\\
1.86	0.381312578001286\\
1.88	0.385127830602089\\
1.9	0.388943083202891\\
1.92	0.392758335803693\\
1.94	0.396573588404495\\
1.96	0.400388841005297\\
1.98	0.404204093606099\\
2	0.408019346206901\\
2.02	0.411834598807703\\
2.04	0.415649851408505\\
2.06	0.419465104009307\\
2.08	0.423280356610109\\
2.1	0.427095609210912\\
2.12	0.430910861811714\\
2.14	0.434726114412516\\
2.16	0.438541367013318\\
2.18	0.44235661961412\\
2.2	0.446171872214922\\
2.22	0.449987124815724\\
2.24	0.453802377416526\\
2.26	0.457617630017328\\
2.28	0.46143288261813\\
2.3	0.465248135218932\\
2.32	0.469063387819735\\
2.34	0.472878640420537\\
2.36	0.476693893021339\\
2.38	0.480509145622141\\
2.4	0.484324398222943\\
2.42	0.488139650823745\\
2.44	0.491954903424547\\
2.46	0.495770156025349\\
2.48	0.499585408626151\\
2.5	0.503400661226953\\
2.52	0.507215913827756\\
2.54	0.511031166428558\\
2.56	0.51484641902936\\
2.58	0.518661671630162\\
2.6	0.522476924230964\\
2.62	0.526292176831766\\
2.64	0.530107429432568\\
2.66	0.53392268203337\\
2.68	0.537737934634172\\
2.7	0.541553187234974\\
2.72	0.545368439835776\\
2.74	0.549183692436579\\
2.76	0.552998945037381\\
2.78	0.556814197638183\\
2.8	0.560629450238985\\
2.82	0.564444702839787\\
2.84	0.568259955440589\\
2.86	0.571530171955562\\
2.88	0.571530171955562\\
2.9	0.571530171955562\\
2.92	0.571530171955562\\
2.94	0.571530171955562\\
2.96	0.571530171955562\\
2.98	0.571530171955562\\
3	0.571530171955562\\
3.02	0.571530171955562\\
3.04	0.571530171955562\\
3.06	0.571530171955562\\
3.08	0.571530171955562\\
3.1	0.571530171955562\\
3.12	0.571530171955562\\
3.14	0.571530171955562\\
3.16	0.571530171955562\\
3.18	0.571530171955562\\
3.2	0.571530171955562\\
3.22	0.571530171955562\\
3.24	0.571530171955562\\
3.26	0.571530171955562\\
3.28	0.571530171955562\\
3.3	0.571530171955562\\
3.32	0.571530171955562\\
3.34	0.571530171955562\\
3.36	0.571530171955562\\
3.38	0.571530171955562\\
3.4	0.571530171955562\\
3.42	0.571530171955562\\
3.44	0.571530171955562\\
3.46	0.571530171955562\\
3.48	0.571530171955562\\
3.5	0.571530171955562\\
3.52	0.571530171955562\\
3.54	0.571530171955562\\
3.56	0.571530171955562\\
3.58	0.571530171955562\\
3.6	0.571530171955562\\
3.62	0.571530171955562\\
3.64	0.571530171955562\\
3.66	0.571530171955562\\
3.68	0.571530171955562\\
3.7	0.571530171955562\\
3.72	0.571530171955562\\
3.74	0.571530171955562\\
3.76	0.571530171955562\\
3.78	0.571530171955562\\
3.8	0.571530171955562\\
3.82	0.571530171955562\\
3.84	0.571530171955562\\
3.86	0.571530171955562\\
3.88	0.571530171955562\\
3.9	0.571530171955562\\
3.92	0.571530171955562\\
3.94	0.571530171955562\\
3.96	0.571530171955562\\
3.98	0.571530171955562\\
4	0.571530171955562\\
};
\addlegendentry{$\text{J}^\text{*}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.02	0.00434513432333593\\
0.04	0.00869026864667186\\
0.06	0.0130354029700078\\
0.08	0.0173805372933437\\
0.1	0.0217256716166796\\
0.12	0.0260708059400156\\
0.14	0.0304159402633515\\
0.16	0.0347610745866874\\
0.18	0.0391062089100234\\
0.2	0.0434513432333593\\
0.22	0.0477964775566952\\
0.24	0.0521416118800311\\
0.26	0.0564867462033671\\
0.28	0.060831880526703\\
0.3	0.0651770148500389\\
0.32	0.0695221491733749\\
0.34	0.0738672834967108\\
0.36	0.0782124178200467\\
0.38	0.0825575521433826\\
0.4	0.0869026864667186\\
0.42	0.0912478207900545\\
0.44	0.0955929551133904\\
0.46	0.0999380894367264\\
0.48	0.104283223760062\\
0.5	0.108628358083398\\
0.52	0.112973492406734\\
0.54	0.11731862673007\\
0.56	0.121663761053406\\
0.58	0.126008895376742\\
0.6	0.130354029700078\\
0.62	0.134699164023414\\
0.64	0.13904429834675\\
0.66	0.143389432670086\\
0.68	0.147734566993422\\
0.7	0.152079701316757\\
0.72	0.156424835640093\\
0.74	0.160769969963429\\
0.76	0.165115104286765\\
0.78	0.169460238610101\\
0.8	0.173805372933437\\
0.82	0.178150507256773\\
0.84	0.182495641580109\\
0.86	0.186840775903445\\
0.88	0.191185910226781\\
0.9	0.195531044550117\\
0.92	0.199876178873453\\
0.94	0.204221313196789\\
0.96	0.208566447520125\\
0.98	0.21291158184346\\
1	0.217256716166796\\
1.02	0.221325085113072\\
1.04	0.225393454059348\\
1.06	0.229461823005624\\
1.08	0.2335301919519\\
1.1	0.237598560898181\\
1.12	0.241666929844458\\
1.14	0.245735298790728\\
1.16	0.249803667737004\\
1.18	0.25387203668328\\
1.2	0.257940405629556\\
1.22	0.262008774575832\\
1.24	0.266077143522108\\
1.26	0.270145512468384\\
1.28	0.27421388141466\\
1.3	0.278282250360936\\
1.32	0.282350619307212\\
1.34	0.286418988253488\\
1.36	0.290487357199764\\
1.38	0.29455572614604\\
1.4	0.298624095092321\\
1.42	0.302692464038597\\
1.44	0.306760832984873\\
1.46	0.310829201931149\\
1.48	0.314897570877426\\
1.5	0.318965939823702\\
1.52	0.323034308769978\\
1.54	0.327102677716254\\
1.56	0.33117104666253\\
1.58	0.335239415608807\\
1.6	0.339307784555083\\
1.62	0.343376153501359\\
1.64	0.347444522447635\\
1.66	0.351512891393912\\
1.68	0.355581260340188\\
1.7	0.359649629286455\\
1.72	0.363717998232731\\
1.74	0.367786367179007\\
1.76	0.371854736125283\\
1.78	0.375923105071559\\
1.8	0.379991474017835\\
1.82	0.384059842964111\\
1.84	0.388128211910387\\
1.86	0.392196580856663\\
1.88	0.396264949802939\\
1.9	0.400333318749214\\
1.92	0.40440168769549\\
1.94	0.408470056641766\\
1.96	0.412538425588042\\
1.98	0.416606794534318\\
2	0.420675163480594\\
2.02	0.42474353242687\\
2.04	0.428811901373146\\
2.06	0.432880270319422\\
2.08	0.436948639265698\\
2.1	0.441017008211974\\
2.12	0.44508537715825\\
2.14	0.449153746104526\\
2.16	0.453222115050802\\
2.18	0.457290483997078\\
2.2	0.461358852943354\\
2.22	0.46542722188963\\
2.24	0.469495590835906\\
2.26	0.473563959782182\\
2.28	0.477632328728458\\
2.3	0.481700697674733\\
2.32	0.485769066621009\\
2.34	0.489837435567285\\
2.36	0.493905804513561\\
2.38	0.497974173459837\\
2.4	0.502042542406113\\
2.42	0.506110911352389\\
2.44	0.510179280298662\\
2.46	0.514247649244938\\
2.48	0.518316018191214\\
2.5	0.52238438713749\\
2.52	0.526452756083766\\
2.54	0.530521125030042\\
2.56	0.534589493976318\\
2.58	0.538657862922594\\
2.6	0.54272623186887\\
2.62	0.546794600815146\\
2.64	0.550862969761425\\
2.66	0.55485333839987\\
2.68	0.558837691650622\\
2.7	0.562822044901373\\
2.72	0.566806398152124\\
2.74	0.570790751402875\\
2.76	0.571528778198579\\
2.78	0.571529065148546\\
2.8	0.571529352098513\\
2.82	0.57152963904848\\
2.84	0.571529925998447\\
2.86	0.571530171955562\\
2.88	0.571530171955562\\
2.9	0.571530171955562\\
2.92	0.571530171955562\\
2.94	0.571530171955562\\
2.96	0.571530171955562\\
2.98	0.571530171955562\\
3	0.571530171955562\\
3.02	0.571530171955562\\
3.04	0.571530171955562\\
3.06	0.571530171955562\\
3.08	0.571530171955562\\
3.1	0.571530171955562\\
3.12	0.571530171955562\\
3.14	0.571530171955562\\
3.16	0.571530171955562\\
3.18	0.571530171955562\\
3.2	0.571530171955562\\
3.22	0.571530171955562\\
3.24	0.571530171955562\\
3.26	0.571530171955562\\
3.28	0.571530171955562\\
3.3	0.571530171955562\\
3.32	0.571530171955562\\
3.34	0.571530171955562\\
3.36	0.571530171955562\\
3.38	0.571530171955562\\
3.4	0.571530171955562\\
3.42	0.571530171955562\\
3.44	0.571530171955562\\
3.46	0.571530171955562\\
3.48	0.571530171955562\\
3.5	0.571530171955562\\
3.52	0.571530171955562\\
3.54	0.571530171955562\\
3.56	0.571530171955562\\
3.58	0.571530171955562\\
3.6	0.571530171955562\\
3.62	0.571530171955562\\
3.64	0.571530171955562\\
3.66	0.571530171955562\\
3.68	0.571530171955562\\
3.7	0.571530171955562\\
3.72	0.571530171955562\\
3.74	0.571530171955562\\
3.76	0.571530171955562\\
3.78	0.571530171955562\\
3.8	0.571530171955562\\
3.82	0.571530171955562\\
3.84	0.571530171955562\\
3.86	0.571530171955562\\
3.88	0.571530171955562\\
3.9	0.571530171955562\\
3.92	0.571530171955562\\
3.94	0.571530171955562\\
3.96	0.571530171955562\\
3.98	0.571530171955562\\
4	0.571530171955562\\
};
\addlegendentry{Upper Bound}

\end{axis}
\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=1,
ymax=1.04,
ylabel style={font=\color{white!15!black}},
ylabel={Price of Causality},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.02	1\\
0.04	1\\
0.06	1\\
0.08	1\\
0.1	1\\
0.12	1\\
0.14	1\\
0.16	1\\
0.18	1\\
0.2	1\\
0.22	1\\
0.24	1\\
0.26	1\\
0.28	1\\
0.3	1\\
0.32	1\\
0.34	1\\
0.36	1\\
0.38	1\\
0.4	1\\
0.42	1\\
0.44	1\\
0.46	1\\
0.48	1\\
0.5	1\\
0.52	1\\
0.54	1\\
0.56	1\\
0.58	1\\
0.6	1\\
0.62	1\\
0.64	1\\
0.66	1\\
0.68	1\\
0.7	1\\
0.72	1\\
0.74	1\\
0.76	1\\
0.78	1\\
0.8	1\\
0.82	1\\
0.84	1\\
0.86	1\\
0.88	1\\
0.9	1\\
0.92	1\\
0.94	1\\
0.96	1\\
0.98	1\\
1	1\\
1.02	1.00114494997663\\
1.04	1.00225105138419\\
1.06	1.0033202484575\\
1.08	1.00435435782394\\
1.1	1.0053550788037\\
1.12	1.006324002728\\
1.14	1.00726262138318\\
1.16	1.00817233467458\\
1.18	1.00905445759305\\
1.2	1.00991022655714\\
1.22	1.01074080519521\\
1.24	1.01154728962441\\
1.26	1.01233071327665\\
1.28	1.01309205131662\\
1.3	1.01383222469119\\
1.32	1.01455210384583\\
1.34	1.01525251213943\\
1.36	1.01593422898576\\
1.38	1.01659799274667\\
1.4	1.01724450339981\\
1.42	1.01787442500079\\
1.44	1.01848838795849\\
1.46	1.01908699113932\\
1.48	1.01967080381568\\
1.5	1.02024036747171\\
1.52	1.02079619747837\\
1.54	1.02133878464887\\
1.56	1.02186859668414\\
1.58	1.02238607951751\\
1.6	1.02289165856644\\
1.62	1.023385739899\\
1.64	1.02386871132156\\
1.66	1.02434094339399\\
1.68	1.0248027903778\\
1.7	1.02525459112249\\
1.72	1.02569666989469\\
1.74	1.02612933715423\\
1.76	1.02655289028125\\
1.78	1.02696761425789\\
1.8	1.02737378230767\\
1.82	1.02777165649579\\
1.84	1.02816148829299\\
1.86	1.02854351910558\\
1.88	1.02891798077391\\
1.9	1.02928509604163\\
1.92	1.02964507899742\\
1.94	1.02999813549141\\
1.96	1.03034446352761\\
1.98	1.03068425363427\\
2	1.03101768921338\\
2.02	1.03134494687076\\
2.04	1.03166619672794\\
2.06	1.0319816027171\\
2.08	1.03229132285999\\
2.1	1.03259550953189\\
2.12	1.03289430971162\\
2.14	1.03318786521833\\
2.16	1.03347631293592\\
2.18	1.0337597850259\\
2.2	1.03403840912929\\
2.22	1.03431230855822\\
2.24	1.03458160247798\\
2.26	1.03484640607979\\
2.28	1.03510683074516\\
2.3	1.03536298420209\\
2.32	1.03561497067363\\
2.34	1.03586289101928\\
2.36	1.03610684286961\\
2.38	1.03634692075441\\
2.4	1.03658321622487\\
2.42	1.03681581796995\\
2.44	1.03704481192738\\
2.46	1.03727028138952\\
2.48	1.03749230710435\\
2.5	1.03771096737193\\
2.52	1.03792633813643\\
2.54	1.0381384930741\\
2.56	1.03834750367727\\
2.58	1.03855343933471\\
2.6	1.0387563674084\\
2.62	1.03895635330702\\
2.64	1.03915346055624\\
2.66	1.03920166172148\\
2.68	1.03923799244478\\
2.7	1.0392738112668\\
2.72	1.0393091289309\\
2.74	1.03934395588192\\
2.76	1.03350789965783\\
2.78	1.02642688992626\\
2.8	1.01944225701108\\
2.82	1.01255204659207\\
2.84	1.00575435683361\\
2.86	1\\
2.88	1\\
2.9	1\\
2.92	1\\
2.94	1\\
2.96	1\\
2.98	1\\
3	1\\
3.02	1\\
3.04	1\\
3.06	1\\
3.08	1\\
3.1	1\\
3.12	1\\
3.14	1\\
3.16	1\\
3.18	1\\
3.2	1\\
3.22	1\\
3.24	1\\
3.26	1\\
3.28	1\\
3.3	1\\
3.32	1\\
3.34	1\\
3.36	1\\
3.38	1\\
3.4	1\\
3.42	1\\
3.44	1\\
3.46	1\\
3.48	1\\
3.5	1\\
3.52	1\\
3.54	1\\
3.56	1\\
3.58	1\\
3.6	1\\
3.62	1\\
3.64	1\\
3.66	1\\
3.68	1\\
3.7	1\\
3.72	1\\
3.74	1\\
3.76	1\\
3.78	1\\
3.8	1\\
3.82	1\\
3.84	1\\
3.86	1\\
3.88	1\\
3.9	1\\
3.92	1\\
3.94	1\\
3.96	1\\
3.98	1\\
4	1\\
};
\end{axis}
\end{tikzpicture}%

==> figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=1in,
at={(3.216in,1.601in)},
scale only axis,
xmin=0,
xmax=0.1,
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={{0},{2\%},{4\%},{6\%},{8\%},{10\%}},
xlabel style={font=\color{white!15!black}},
xlabel={Percentage of Inflation},
ymin=0.7,
ymax=1,
ytick={0.7,0.8,0.9,1},
yticklabels={{70\%},{80\%},{90\%},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={Coverage Ratio},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.7501312335958\\
0.01	0.928215223097113\\
0.02	0.947637795275591\\
0.03	0.957742782152231\\
0.04	0.966929133858268\\
0.05	0.973622047244095\\
0.0600000000000001	0.979790026246719\\
0.0700000000000001	0.984514435695538\\
0.0800000000000001	0.987270341207349\\
0.0900000000000001	0.991732283464567\\
0.1	0.992782152230971\\
};
\end{axis}
\end{tikzpicture}%
